Davydov-Yetter cohomology and relative homological algebra

Davydov--Yetter (DY) cohomology classifies infinitesimal deformations of the monoidal structure of tensor functors and tensor categories. In this paper we provide new tools for the computation of the DY cohomology for finite tensor categories and exact functors between them. The key point is to realize DY cohomology as relative Ext groups. In particular, we prove that the infinitesimal deformations of a tensor category $\mathcal{C}$ are classified by the 3-rd self-extension group of the tensor unit of the Drinfeld center $\mathcal{Z}(\mathcal{C})$ relative to $\mathcal{C}$. From classical results on relative homological algebra we get a long exact sequence for DY cohomology and a Yoneda product for which we provide an explicit formula. Using the long exact sequence and duality, we obtain a dimension formula for the cohomology groups based solely on relatively projective covers which reduces a problem in homological algebra to a problem in representation theory, e.g. calculating the space of invariants in a certain object of $\mathcal{Z}(\mathcal{C})$. Thanks to the Yoneda product, we also develop a method for computing DY cocycles explicitly which are needed for applications in the deformation theory. We apply these tools to the category of finite-dimensional modules over a finite-dimensional Hopf algebra. We study in detail the examples of the bosonization of exterior algebras $\Lambda\mathbb{C}^k \rtimes \mathbb{C}[\mathbb{Z}_2]$, the Taft algebras and the small quantum group of $\mathfrak{sl}_2$ at a root of unity.

==> actionYoneda.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'actionYoneda.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480.28038694bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24992692)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{actionYoneda.pdf}}%
    \put(0.39641288,0.0514323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\rho^{^{\vee}\!V}_{X_1 \otimes \ldots \otimes X_m \otimes Y})^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{actionYoneda.pdf}}%
    \put(0.38198568,0.00290606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_1)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{actionYoneda.pdf}}%
    \put(0.51472057,0.00290606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{actionYoneda.pdf}}%
    \put(0.3975015,0.12061919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho^{^{\vee}\!V}_{X_1 \otimes \ldots \otimes X_m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{actionYoneda.pdf}}%
    \put(0.37708361,0.0896916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{^{\vee}\!V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{actionYoneda.pdf}}%
    \put(0.54554459,0.12061919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{actionYoneda.pdf}}%
    \put(0.45225712,0.00290606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_m)}$\end{tabular}}}}%
    \put(0.4236479,0.02255359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{actionYoneda.pdf}}%
    \put(0.44233122,0.09198852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{actionYoneda.pdf}}%
    \put(0.51320114,0.08986095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{actionYoneda.pdf}}%
    \put(0.54444715,0.24278825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{actionYoneda.pdf}}%
    \put(0.35846184,0.1862896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_{X_1 \otimes \ldots \otimes X_m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{actionYoneda.pdf}}%
    \put(0.41890733,0.16225997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0.34825055,0.00221592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{U}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{actionYoneda.pdf}}%
    \put(0.34481212,0.24278825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_1)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{actionYoneda.pdf}}%
    \put(0.41508357,0.24278825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_m)}$\end{tabular}}}}%
    \put(0.38460818,0.22068011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{actionYoneda.pdf}}%
    \put(0.50079954,0.16163618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{^{\vee}\!V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{actionYoneda.pdf}}%
    \put(0.60144507,0.24273249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{actionYoneda.pdf}}%
    \put(0.74323333,0.09283234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_{X_1 \otimes \ldots \otimes X_m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{actionYoneda.pdf}}%
    \put(0.71181327,0.22035741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_1)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{actionYoneda.pdf}}%
    \put(0.78208472,0.22035741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_m)}$\end{tabular}}}}%
    \put(0.75938918,0.19725636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{actionYoneda.pdf}}%
    \put(0.88909404,0.08938756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{actionYoneda.pdf}}%
    \put(0.87718702,0.15938016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\rho_Y^{^{\vee}\!V})^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{actionYoneda.pdf}}%
    \put(0.89057359,0.12995419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{actionYoneda.pdf}}%
    \put(0.88561933,0.19872391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{^{\vee}\!V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{actionYoneda.pdf}}%
    \put(0.93484413,0.21936449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{actionYoneda.pdf}}%
    \put(0.88169369,0.04194582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{actionYoneda.pdf}}%
    \put(0.75676678,0.04194582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_1)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{actionYoneda.pdf}}%
    \put(0.82703818,0.04194582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_m)}$\end{tabular}}}}%
    \put(0.79842897,0.06159336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0.7308395,0.04125568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{U}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{actionYoneda.pdf}}%
    \put(-0.0004206,0.11668628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi^{-1}\big(f \circ \xi(g)\big)_{X_1,\ldots,X_m,Y} = (-1)^m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{actionYoneda.pdf}}%
    \put(0.9840341,0.21930874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(0.62241522,0.11802247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$= (-1)^m$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> defDualityZF.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'defDualityZF.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{361.07954515bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19291295)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{defDualityZF.pdf}}%
    \put(0.02566802,0.08523496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho^{V^{\vee}}_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{defDualityZF.pdf}}%
    \put(0.00960988,0.02239392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V^{\vee}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{defDualityZF.pdf}}%
    \put(0.08067033,0.16399505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V^{\vee}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{defDualityZF.pdf}}%
    \put(0.05736679,0.02213166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{defDualityZF.pdf}}%
    \put(0.00343708,0.1646507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{defDualityZF.pdf}}%
    \put(0.21722915,0.08363891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\rho^V_X)^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{defDualityZF.pdf}}%
    \put(0.21839518,0.02213166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{defDualityZF.pdf}}%
    \put(0.26975157,0.16483615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{defDualityZF.pdf}}%
    \put(0.16550273,0.02239391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V^{\vee}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{defDualityZF.pdf}}%
    \put(0.35069388,0.16399505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V^{\vee}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{defDualityZF.pdf}}%
    \put(0.57610072,0.08523496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho^{^{\vee}V}_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{defDualityZF.pdf}}%
    \put(0.55726074,0.0223939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{^{\vee}V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{defDualityZF.pdf}}%
    \put(0.61982324,0.16436595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{^{\vee}V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{defDualityZF.pdf}}%
    \put(0.60779953,0.02213163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{defDualityZF.pdf}}%
    \put(0.54849319,0.16504411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{defDualityZF.pdf}}%
    \put(0.83593407,0.08523496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho^V_{X^{\vee}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{defDualityZF.pdf}}%
    \put(0.6966702,0.16609313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{defDualityZF.pdf}}%
    \put(0.76463142,0.16436587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{^{\vee}V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{defDualityZF.pdf}}%
    \put(0.93113974,0.0120083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{^{\vee}V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{defDualityZF.pdf}}%
    \put(0.97129303,0.01174603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)}$\end{tabular}}}}%
    \put(0.67441708,0.08907081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.12623933,0.0900943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> defGamma.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'defGamma.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{375.65861253bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30896907)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{defGamma.pdf}}%
    \put(0.17653744,0.17926832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma(f)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{defGamma.pdf}}%
    \put(0.21346743,0.14142313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Z_F^{n+1}(U)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{defGamma.pdf}}%
    \put(0.11771218,0.07480892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i^{(n+1)}_{X_1,\ldots,X_{n+1}}(U)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{defGamma.pdf}}%
    \put(0.20162823,0.25865242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(-0.00005921,0.00306416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_{n+1})^{\vee}}$\end{tabular}}}}%
    \put(0.11289201,0.00302769){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_1)^{\vee}}$\end{tabular}}}}%
    \put(0.20107996,0.00327978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{U}$\end{tabular}}}}%
    \put(0.23505369,0.00302769){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_1)}$\end{tabular}}}}%
    \put(0.31578333,0.00302771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_{n+1})}$\end{tabular}}}}%
    \put(0.27911645,0.03176657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0.09540158,0.03093658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{defGamma.pdf}}%
    \put(0.76753165,0.07027119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{X_1,\ldots,X_n}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{defGamma.pdf}}%
    \put(0.74991047,0.0039333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{U}$\end{tabular}}}}%
    \put(0.7838842,0.00368122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_1)}$\end{tabular}}}}%
    \put(0.87192465,0.00393332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_n)}$\end{tabular}}}}%
    \put(0.82759038,0.0324201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{defGamma.pdf}}%
    \put(0.89468394,0.16480443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho^V_{X_{n+1}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{defGamma.pdf}}%
    \put(0.90485849,0.12403348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{defGamma.pdf}}%
    \put(0.94928639,0.0032798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_{n+1})}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{defGamma.pdf}}%
    \put(0.96038225,0.2498842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{defGamma.pdf}}%
    \put(0.66028962,0.00261266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_1)^{\vee}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{defGamma.pdf}}%
    \put(0.5705937,0.00255148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_n)^{\vee}}$\end{tabular}}}}%
    \put(0.45900092,0.00249286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_{n+1})^{\vee}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{defGamma.pdf}}%
    \put(0.42891357,0.07882445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.64632863,0.03283619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0.7821615,0.11305245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{defGamma.pdf}}%
  \end{picture}%
\endgroup%


==> defGammaInverse.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'defGammaInverse.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{303.7694242bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38710123)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{defGammaInverse.pdf}}%
    \put(0.02937095,0.19094633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma^{-1}(g)_{X_1,\ldots,X_n}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{defGammaInverse.pdf}}%
    \put(0.02911292,0.09343215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{U}$\end{tabular}}}}%
    \put(0.0900154,0.09343212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_1)}$\end{tabular}}}}%
    \put(0.20842397,0.09343217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_{n+1})}$\end{tabular}}}}%
    \put(0.15251149,0.12866054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0.34945844,0.19404792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{defGammaInverse.pdf}}%
    \put(0.23651792,0.2999933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(-0.00007322,0.30026727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_1)}$\end{tabular}}}}%
    \put(0.1144522,0.30087505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_{n+1})}$\end{tabular}}}}%
    \put(0.07968036,0.26241606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{defGammaInverse.pdf}}%
    \put(0.53612838,0.37242921){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_n)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{defGammaInverse.pdf}}%
    \put(0.43369247,0.37076538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_1)}$\end{tabular}}}}%
    \put(0.5035425,0.30655872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0.67152115,0.10752378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{defGammaInverse.pdf}}%
    \put(0.79723516,0.2837913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{defGammaInverse.pdf}}%
    \put(0.81661586,0.23629063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Z_F^{n+1}(U)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{defGammaInverse.pdf}}%
    \put(0.6981995,0.15391169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i^{(n+1)}_{X_1,\ldots,X_n, \mathbf{1}}(U)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{defGammaInverse.pdf}}%
    \put(0.8022866,0.36941636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(0.79776959,0.02594475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{U}$\end{tabular}}}}%
    \put(0.84331063,0.02491559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_1)}$\end{tabular}}}}%
    \put(0.94314543,0.02491565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_n)}$\end{tabular}}}}%
    \put(0.89780126,0.08434627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{defGammaInverse.pdf}}%
  \end{picture}%
\endgroup%


==> eqDinatUnit.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'eqDinatUnit.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{375.16221925bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29510283)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{eqDinatUnit.pdf}}%
    \put(0.27307429,0.18447833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho^{Z_F^{n+1}(U)}_{X_{n+1}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{eqDinatUnit.pdf}}%
    \put(0.27634507,0.14017632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Z_F^{n+1}(U)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{eqDinatUnit.pdf}}%
    \put(0.38060019,0.0026981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_{n+1})}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{eqDinatUnit.pdf}}%
    \put(0.35231312,0.28619888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Z_F^{n+1}(U)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{eqDinatUnit.pdf}}%
    \put(0.23005443,0.2810732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_{n+1})}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{eqDinatUnit.pdf}}%
    \put(0.51913371,0.20867465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_{n+1})}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{eqDinatUnit.pdf}}%
    \put(0.10231184,0.07455086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i^{(n+1)}_{X_1,\ldots,X_n,\mathbf{1}}(U)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{eqDinatUnit.pdf}}%
    \put(-0.00005928,0.00253271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_n)^{\vee}}$\end{tabular}}}}%
    \put(0.09468539,0.00249616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_1)^{\vee}}$\end{tabular}}}}%
    \put(0.18578991,0.00292709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{U}$\end{tabular}}}}%
    \put(0.21980861,0.00267467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_1)}$\end{tabular}}}}%
    \put(0.30064504,0.00267471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_n)}$\end{tabular}}}}%
    \put(0.26392966,0.03145157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0.07997171,0.03062048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{eqDinatUnit.pdf}}%
    \put(0.96034929,0.05267649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_{n+1})}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{eqDinatUnit.pdf}}%
    \put(0.69598353,0.1243507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i^{(n+1)}_{X_1,\ldots,X_{n+1}}(U)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{eqDinatUnit.pdf}}%
    \put(0.77553481,0.05290546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{U}$\end{tabular}}}}%
    \put(0.80955353,0.05265305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_1)}$\end{tabular}}}}%
    \put(0.89038989,0.05265309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_n)}$\end{tabular}}}}%
    \put(0.85367458,0.08142995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{eqDinatUnit.pdf}}%
    \put(0.74642834,0.21622912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Z_F^{n+1}(U)}$\end{tabular}}}}%
    \put(0.47335864,0.12055087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{eqDinatUnit.pdf}}%
    \put(0.58887625,0.05242714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_n)^{\vee}}$\end{tabular}}}}%
    \put(0.68362097,0.05239058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_1)^{\vee}}$\end{tabular}}}}%
    \put(0.66890726,0.08051491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> isoXiDual.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'isoXiDual.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{215.55344483bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4204971)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{isoXiDual.pdf}}%
    \put(0.06695531,0.17214689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi(f)_{X_1,\ldots,X_n}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{isoXiDual.pdf}}%
    \put(0.02173829,0.05669104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(0.17381572,0.0565357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_1)}$\end{tabular}}}}%
    \put(0.32724937,0.05697506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_n)}$\end{tabular}}}}%
    \put(0.24998523,0.10662077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{isoXiDual.pdf}}%
    \put(0.08555739,0.05653567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{^{\vee}W}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{isoXiDual.pdf}}%
    \put(0.05547717,0.31671887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_1)}$\end{tabular}}}}%
    \put(0.22983312,0.31801474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_n)}$\end{tabular}}}}%
    \put(0.16787018,0.26337693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{isoXiDual.pdf}}%
    \put(0.62366181,0.27652937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{X_1,\ldots,X_n}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{isoXiDual.pdf}}%
    \put(0.73427287,0.20950321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{isoXiDual.pdf}}%
    \put(0.69428,0.10863021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho^{^{\vee}\!W}_{X_1 \otimes \ldots \otimes X_n}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{isoXiDual.pdf}}%
    \put(0.54259537,0.40370426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_1)}$\end{tabular}}}}%
    \put(0.71695127,0.40500013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_n)}$\end{tabular}}}}%
    \put(0.65436699,0.36061418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{isoXiDual.pdf}}%
    \put(0.64226385,0.00434447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{^{\vee}W}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{isoXiDual.pdf}}%
    \put(0.57822514,0.00458972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{isoXiDual.pdf}}%
    \put(0.73914131,0.00434447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_1)}$\end{tabular}}}}%
    \put(0.88395568,0.00478383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X_n)}$\end{tabular}}}}%
    \put(0.81531082,0.0495968){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0.93436574,0.19941392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{^{\vee}W}$\end{tabular}}}}%
    \put(0.46010926,0.17733753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> proofHalfBraidingDualInverse.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofHalfBraidingDualInverse.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{441.28426173bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19499514)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proofHalfBraidingDualInverse.pdf}}%
    \put(0.05903118,0.12172581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\rho_Y^{^{\vee}\!V})^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proofHalfBraidingDualInverse.pdf}}%
    \put(0.1175986,0.18722556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proofHalfBraidingDualInverse.pdf}}%
    \put(0.17532024,0.18695027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(0.20677875,0.10227184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proofHalfBraidingDualInverse.pdf}}%
    \put(0.00870476,0.05400149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\rho_Y^V)^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proofHalfBraidingDualInverse.pdf}}%
    \put(0.0601659,0.00247881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proofHalfBraidingDualInverse.pdf}}%
    \put(0.00445045,0.00241174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proofHalfBraidingDualInverse.pdf}}%
    \put(0.28860479,0.12172584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\rho_{Y^{\vee}}^V)^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proofHalfBraidingDualInverse.pdf}}%
    \put(0.23656947,0.18722556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proofHalfBraidingDualInverse.pdf}}%
    \put(0.34862173,0.05400149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\rho_Y^V)^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proofHalfBraidingDualInverse.pdf}}%
    \put(0.40008287,0.00247881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proofHalfBraidingDualInverse.pdf}}%
    \put(0.34436754,0.00241174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proofHalfBraidingDualInverse.pdf}}%
    \put(0.29429111,0.18713239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proofHalfBraidingDualInverse.pdf}}%
    \put(0.53504453,0.08773416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\rho_{Y^{\vee} \otimes Y}^V)^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proofHalfBraidingDualInverse.pdf}}%
    \put(0.54073091,0.15329245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proofHalfBraidingDualInverse.pdf}}%
    \put(0.48300917,0.15323386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proofHalfBraidingDualInverse.pdf}}%
    \put(0.63802476,0.03647052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proofHalfBraidingDualInverse.pdf}}%
    \put(0.58230933,0.03640345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{proofHalfBraidingDualInverse.pdf}}%
    \put(0.71245305,0.18722563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{proofHalfBraidingDualInverse.pdf}}%
    \put(0.77537503,0.12187758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\rho_{\mathbf{1}}^V)^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{proofHalfBraidingDualInverse.pdf}}%
    \put(0.85047281,0.03647052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{proofHalfBraidingDualInverse.pdf}}%
    \put(0.92222634,0.06189719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{proofHalfBraidingDualInverse.pdf}}%
    \put(0.77017473,0.18704041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{proofHalfBraidingDualInverse.pdf}}%
    \put(0.92490126,0.16173179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{proofHalfBraidingDualInverse.pdf}}%
    \put(0.97794176,0.06196416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{proofHalfBraidingDualInverse.pdf}}%
    \put(0.9826232,0.16143925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{proofHalfBraidingDualInverse.pdf}}%
    \put(0.79475738,0.03640352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0.45141544,0.10205939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.68111604,0.10137353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.89356411,0.10167704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> proofLemmaInternalHom.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofLemmaInternalHom.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{430.24337514bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24447026)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proofLemmaInternalHom.pdf}}%
    \put(0.61493946,0.07610173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proofLemmaInternalHom.pdf}}%
    \put(0.64683193,0.07654195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{blue}{$_{M_1}$}\end{tabular}}}}%
    \put(0.70179619,0.1257437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.63378795,0.12804876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{blue}{$f$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proofLemmaInternalHom.pdf}}%
    \put(0.55733625,0.13066649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proofLemmaInternalHom.pdf}}%
    \put(0.46542271,0.07825975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Y^{\vee}}$\end{tabular}}}}%
    \put(0.50198469,0.07943242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{(Z')^{\vee}}$\end{tabular}}}}%
    \put(0.55689643,0.07861377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Z}$\end{tabular}}}}%
    \put(0.65044222,0.18712224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{blue}{$_{M_2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proofLemmaInternalHom.pdf}}%
    \put(0.89385136,0.04995373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proofLemmaInternalHom.pdf}}%
    \put(0.92574383,0.05039397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{blue}{$_{M_1}$}\end{tabular}}}}%
    \put(0.91269985,0.16291275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{blue}{$f$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proofLemmaInternalHom.pdf}}%
    \put(0.8381159,0.1045185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proofLemmaInternalHom.pdf}}%
    \put(0.7443346,0.05211177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Y^{\vee}}$\end{tabular}}}}%
    \put(0.78089659,0.05328441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{(Z')^{\vee}}$\end{tabular}}}}%
    \put(0.83580831,0.05246577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Z}$\end{tabular}}}}%
    \put(0.93067478,0.22242646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{blue}{$_{M_2}$}\end{tabular}}}}%
    \put(-0.00039946,0.12823588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathrm{ev}_{Z' \otimes Y} \triangleright \mathrm{id}_{M_2})(\mathrm{id}_{Y^{\vee} \otimes (Z')^{\vee}} \triangleright (g \triangleright f))=$\end{tabular}}}}%
    \put(0.28207362,0.00594855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=(\mathrm{ev}_Y \triangleright \mathrm{id}_{M_2}) (\mathrm{id}_{Y^{\vee}} \triangleright f) \bigl( \bigl(\mathrm{id}_{Y^{\vee}} \otimes \bigl( \mathrm{ev}_{Z'}(\mathrm{id}_{Z'} \otimes g) \bigr) \otimes \mathrm{id}_X \bigr) \triangleright \mathrm{id}_{M_1} \bigr)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> proofPsiCommutesHalfBraidings.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofPsiCommutesHalfBraidings.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{426.80123557bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73022314)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.08326387,0.51561425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Psi_1^{\mathsf{V}, \mathsf{W}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.15448125,0.5649728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{W}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.01020003,0.56548152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Z_F(V)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.0453558,0.43921047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i_X(V \otimes W)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.08861148,0.38030412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(0.15123416,0.38112106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.01794408,0.38041484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)^{\vee}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.00989969,0.48581774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Z_F(V \otimes W)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.20390712,0.38090213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.12199937,0.38030412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{W}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.40396286,0.64184038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho^{Z_F(V)}_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.49009991,0.56135172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho^W_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.47979598,0.6095699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0.47957409,0.52982763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{W}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.33607733,0.56532459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Z_F(V)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.46754076,0.34597592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.52899983,0.345757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.42073327,0.34515899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{W}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.38170498,0.72086352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.4475086,0.72218998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Z_F(V)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.53669138,0.71953917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{W}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.44616839,0.40319848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho^W_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.35667101,0.48217026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i_X(V)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.38461215,0.34586435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.43586453,0.45141665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.75375057,0.58010491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i_{X \otimes Y}(V)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.78975755,0.42423561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(0.84526884,0.53614867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.90713504,0.53573742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.87315054,0.48274577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho^W_{X \otimes Y}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.95821827,0.64929787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{W}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.78140015,0.65260809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Z_F(V)}$\end{tabular}}}}%
    \put(0.64327971,0.65562572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.8804965,0.42505259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.83368897,0.42423565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{W}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.94200053,0.42505259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0.27553259,0.53884423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.60151069,0.53906612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.11847036,0.10595895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i_{X \otimes Y}(V \otimes W)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.16593082,0.04642515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.20798536,0.15962095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Z_F(V)}$\end{tabular}}}}%
    \put(0.03060022,0.26246744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.23031098,0.04724212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.20107603,0.04642523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{W}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.28302875,0.04724212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.14046937,0.2625928){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Z_F(V)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.22682378,0.26255632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{W}$\end{tabular}}}}%
    \put(-0.00087766,0.16245881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.43195262,0.06139994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i_X(V \otimes W)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.47345103,0.00249358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(0.53783096,0.00331056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.3964965,0.10800733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Z_F(V \otimes W)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.50859618,0.00249358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{W}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.50061206,0.14102185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho^{Z_F(V \otimes W)}_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.59054896,0.00331056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0.62094105,0.1947661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Z_F(V)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.47908171,0.2976853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.35048253,0.16271971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.09801692,0.59775208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho^{Z_F(V)\otimes W}_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.05677712,0.6774208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.12258075,0.67874725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Z_F(V)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.21176352,0.67609645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{W}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.31667797,0.3452697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)^{\vee}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.7120611,0.42434629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)^{\vee}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.09702069,0.04653572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)^{\vee}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.40454088,0.00260437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)^{\vee}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.17112678,0.19052157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Psi_1^{\mathsf{V}, \mathsf{W}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.55342507,0.2977379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Z_F(V)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.63977948,0.29770142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{W}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{proofPsiCommutesHalfBraidings.pdf}}%
    \put(0.58408242,0.2256667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Psi_1^{\mathsf{V}, \mathsf{W}}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> proofTildeBeta0.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofTildeBeta0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{437.953826bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69332523)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proofTildeBeta0.pdf}}%
    \put(0.81146257,0.46851645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proofTildeBeta0.pdf}}%
    \put(0.83169794,0.50581699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proofTildeBeta0.pdf}}%
    \put(0.77889452,0.37857897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i^{(2)}_{X,\mathbf{1}}(U)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proofTildeBeta0.pdf}}%
    \put(0.829631,0.43387664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Z^2_F(U)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proofTildeBeta0.pdf}}%
    \put(0.82877009,0.54421446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho^V_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proofTildeBeta0.pdf}}%
    \put(0.16070904,0.55414189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varepsilon_{\mathsf{V}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proofTildeBeta0.pdf}}%
    \put(0.17923645,0.52069909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Z_F(V)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proofTildeBeta0.pdf}}%
    \put(0.1611655,0.46586051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widetilde{\beta}_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proofTildeBeta0.pdf}}%
    \put(0.12814084,0.37857902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i^{(2)}_{X,Y}(U)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proofTildeBeta0.pdf}}%
    \put(0.17932994,0.43464111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Z^2_F(U)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proofTildeBeta0.pdf}}%
    \put(0.16777574,0.32805558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{U}$\end{tabular}}}}%
    \put(0.19691701,0.32852741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)}$\end{tabular}}}}%
    \put(0.24994204,0.32863552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proofTildeBeta0.pdf}}%
    \put(0.03697862,0.32869498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)^{\vee}}$\end{tabular}}}}%
    \put(0.09838282,0.32880309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)^{\vee}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proofTildeBeta0.pdf}}%
    \put(0.48761487,0.467599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proofTildeBeta0.pdf}}%
    \put(0.50632111,0.50528175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proofTildeBeta0.pdf}}%
    \put(0.45351763,0.3785789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i^{(2)}_{X,\mathbf{1}}(U)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proofTildeBeta0.pdf}}%
    \put(0.50425407,0.43334142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Z^2_F(U)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proofTildeBeta0.pdf}}%
    \put(0.47247755,0.54065574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i_Y(V)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{proofTildeBeta0.pdf}}%
    \put(0.48608578,0.63120478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varepsilon_{\mathsf{V}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{proofTildeBeta0.pdf}}%
    \put(0.50461322,0.60100554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Z_F(V)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{proofTildeBeta0.pdf}}%
    \put(0.49452141,0.68569788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{proofTildeBeta0.pdf}}%
    \put(0.24832206,0.23656325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{proofTildeBeta0.pdf}}%
    \put(0.12814085,0.05320219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i^{(2)}_{X,\mathbf{1}}(U)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{proofTildeBeta0.pdf}}%
    \put(0.17887734,0.11270466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Z^2_F(U)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{proofTildeBeta0.pdf}}%
    \put(0.18722777,0.14644501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho^{Z_F^2(U)}_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{proofTildeBeta0.pdf}}%
    \put(0.26549374,0.20810326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Z^2_F(U)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{proofTildeBeta0.pdf}}%
    \put(0.84739471,0.05320224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i^{(2)}_{X,Y}(U)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{proofTildeBeta0.pdf}}%
    \put(0.89858372,0.11250787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Z^2_F(U)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{proofTildeBeta0.pdf}}%
    \put(0.88195059,0.14237517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta$\end{tabular}}}}%
    \put(0.33518335,0.43842807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.64404665,0.43812243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.71830117,0.11213396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(-0.00011069,0.11243987){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{proofTildeBeta0.pdf}}%
    \put(0.52201802,0.05320224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i^{(2)}_{X,Y}(U)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{proofTildeBeta0.pdf}}%
    \put(0.57320713,0.11250787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Z^2_F(U)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{proofTildeBeta0.pdf}}%
    \put(0.55657391,0.14237517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta$\end{tabular}}}}%
    \put(0.32571248,0.11130608){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{proofTildeBeta0.pdf}}%
    \put(0.16918565,0.60854572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{proofTildeBeta0.pdf}}%
    \put(0.86719859,0.60811385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{proofTildeBeta0.pdf}}%
    \put(0.25501991,0.2912996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{proofTildeBeta0.pdf}}%
    \put(0.49634567,0.32735958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{U}$\end{tabular}}}}%
    \put(0.5254869,0.32783141){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)}$\end{tabular}}}}%
    \put(0.57851184,0.32793952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{proofTildeBeta0.pdf}}%
    \put(0.36554851,0.32799898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)^{\vee}}$\end{tabular}}}}%
    \put(0.42695269,0.32810709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)^{\vee}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{proofTildeBeta0.pdf}}%
    \put(0.82036405,0.32797594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{U}$\end{tabular}}}}%
    \put(0.84950534,0.32844776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)}$\end{tabular}}}}%
    \put(0.90253032,0.32855588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{proofTildeBeta0.pdf}}%
    \put(0.68956696,0.32861533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)^{\vee}}$\end{tabular}}}}%
    \put(0.7509711,0.32872344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)^{\vee}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{proofTildeBeta0.pdf}}%
    \put(0.16961053,0.00259924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{U}$\end{tabular}}}}%
    \put(0.19875182,0.00307106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)}$\end{tabular}}}}%
    \put(0.2517768,0.00317917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{proofTildeBeta0.pdf}}%
    \put(0.03881344,0.00323859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)^{\vee}}$\end{tabular}}}}%
    \put(0.10021758,0.0033467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)^{\vee}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{proofTildeBeta0.pdf}}%
    \put(0.5642212,0.00213827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{U}$\end{tabular}}}}%
    \put(0.59336248,0.0026101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)}$\end{tabular}}}}%
    \put(0.6463874,0.00271821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{proofTildeBeta0.pdf}}%
    \put(0.37028294,0.00310204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)^{\vee}}$\end{tabular}}}}%
    \put(0.49482818,0.00288581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)^{\vee}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{proofTildeBeta0.pdf}}%
    \put(0.8865929,0.00289515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{U}$\end{tabular}}}}%
    \put(0.91573412,0.00336697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)}$\end{tabular}}}}%
    \put(0.96875916,0.00347509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{proofTildeBeta0.pdf}}%
    \put(0.75579574,0.0035345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y)^{\vee}}$\end{tabular}}}}%
    \put(0.81719994,0.00364262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)^{\vee}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{proofTildeBeta0.pdf}}%
    \put(0.56348795,0.19780262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{proofTildeBeta0.pdf}}%
    \put(0.8884367,0.19750751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> proofYonedaProduct1Cocycle.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofYonedaProduct1Cocycle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{536.44727925bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80065309)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.09060352,0.66010738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma^{-1}\bigl(\Gamma(f) \circ \Gamma(g)\bigr)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.08484009,0.60488884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{U}$\end{tabular}}}}%
    \put(0.16126944,0.60488882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y_1)}$\end{tabular}}}}%
    \put(0.23331281,0.60488887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y_n)}$\end{tabular}}}}%
    \put(0.19665856,0.62483732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0.28335631,0.67451013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.24422815,0.72335702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{W}$\end{tabular}}}}%
    \put(0.11724616,0.723741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y_1)}$\end{tabular}}}}%
    \put(0.19133485,0.72371068){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y_n)}$\end{tabular}}}}%
    \put(0.16240754,0.70080677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.40079746,0.79158196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y_n)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.35020638,0.7906398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y_1)}$\end{tabular}}}}%
    \put(0.38234537,0.74555828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0.47746523,0.63059857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.5866961,0.70675541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Z_F^{n+2}(U)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.52338633,0.6601074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i^{(n+2)}_{X, Y_1,\ldots, Y_n, \mathbf{1}}(U)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.11358467,0.604764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.07039377,0.72385639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.52975269,0.73250832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma(f) \circ \Gamma(g)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.57791543,0.60463918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{U}$\end{tabular}}}}%
    \put(0.636619,0.60488884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y_1)}$\end{tabular}}}}%
    \put(0.7086624,0.60488887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y_n)}$\end{tabular}}}}%
    \put(0.67200812,0.62483732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.59592468,0.604764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.31110518,0.790655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.57606178,0.79442615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{W}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.30980358,0.3263392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma(g)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.29332617,0.25253999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i^{(2)}_{X,\mathbf{1}}(U)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.32562153,0.20411525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{U}$\end{tabular}}}}%
    \put(0.34941236,0.20450045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.33474723,0.30111765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Z^2_F(U)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.33658705,0.36518583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.2889571,0.39472054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i^{(n+1)}_{Y_1,\ldots, Y_n, \mathbf{1}}(U)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.15575777,0.52544612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y_n)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.10516668,0.52450397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y_1)}$\end{tabular}}}}%
    \put(0.13730566,0.47942242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0.23242553,0.36446273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.31026638,0.46597791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma(f)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.33521003,0.44075636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Z^{n+1}_F(U)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.32476153,0.52797495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{W}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.0647655,0.5247814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)}$\end{tabular}}}}%
    \put(0.3919538,0.20406222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y_1)}$\end{tabular}}}}%
    \put(0.4639972,0.20406222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y_n)}$\end{tabular}}}}%
    \put(0.42734295,0.22638247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.78601611,0.25319454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.82263443,0.28761877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.80390061,0.31365834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho^V_{\mathbf{1}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.82263448,0.3505327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.77689319,0.20446842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{U}$\end{tabular}}}}%
    \put(0.80438949,0.20503015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.86192454,0.37849268){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_Y$\end{tabular}}}}%
    \put(0.84570803,0.20456157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y_1)}$\end{tabular}}}}%
    \put(0.91775136,0.20456157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y_n)}$\end{tabular}}}}%
    \put(0.88222063,0.23362257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.9344814,0.41344656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{W}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.91574736,0.43948617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho^W_{\mathbf{1}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.83374586,0.41093779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.65860582,0.50142178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y_n)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.60801476,0.50047959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y_1)}$\end{tabular}}}}%
    \put(0.63740744,0.45452428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.56757757,0.50001255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)}$\end{tabular}}}}%
    \put(-0.00009036,0.3704565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=(-1)^n$\end{tabular}}}}%
    \put(0.50539048,0.35894194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=(-1)^n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.92230045,0.49966315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{W}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.10095344,0.05047186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.0918305,0.00174568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{U}$\end{tabular}}}}%
    \put(0.11932681,0.00230746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.17686183,0.11285612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_Y$\end{tabular}}}}%
    \put(0.16064534,0.00183882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y_1)}$\end{tabular}}}}%
    \put(0.23268871,0.00183882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y_n)}$\end{tabular}}}}%
    \put(0.19715794,0.03089989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.13757173,0.08489603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.07125666,0.17094283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{proofYonedaProduct1Cocycle.pdf}}%
    \put(0.24422814,0.17111259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{W}$\end{tabular}}}}%
    \put(0.11624752,0.17159159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y_1)}$\end{tabular}}}}%
    \put(0.18434441,0.17143643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F(Y_n)}$\end{tabular}}}}%
    \put(0.1554171,0.14853255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0.00107317,0.08695185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=(-1)^n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{proofYonedaProduct1Cocycle.pdf}}%
  \end{picture}%
\endgroup%


==> reminderGraphicalCalculus.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reminderGraphicalCalculus.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{442.17477126bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2415698)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{reminderGraphicalCalculus.pdf}}%
    \put(0.29914844,0.05798383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.34758182,0.05772574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X^{\vee}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{reminderGraphicalCalculus.pdf}}%
    \put(0.09893399,0.00175882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X^{\vee}}$\end{tabular}}}}%
    \put(0.1544351,0.00170568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{reminderGraphicalCalculus.pdf}}%
    \put(0.71026987,0.05838054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{^{\vee}\!X}$\end{tabular}}}}%
    \put(0.76571747,0.05828908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.51872858,0.00253418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.56716198,0.00227606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{^{\vee}\!X}$\end{tabular}}}}%
    \put(0.17666277,0.03021163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$= \mathrm{ev}_X$\end{tabular}}}}%
    \put(0.37197753,0.03004383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$= \mathrm{coev}_X$\end{tabular}}}}%
    \put(0.59252058,0.03029781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$= \widetilde{\mathrm{ev}}_X$\end{tabular}}}}%
    \put(0.78726419,0.03036714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$= \widetilde{\mathrm{coev}}_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{reminderGraphicalCalculus.pdf}}%
    \put(0.02186648,0.15995194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$= \mathrm{id}_X$\end{tabular}}}}%
    \put(0.00537085,0.19145409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{reminderGraphicalCalculus.pdf}}%
    \put(0.16308922,0.16142109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{reminderGraphicalCalculus.pdf}}%
    \put(0.16184799,0.12320237){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.16481383,0.20972381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0.2002775,0.15984906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$= (f : X \to Y)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{reminderGraphicalCalculus.pdf}}%
    \put(0.45598004,0.12840652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{reminderGraphicalCalculus.pdf}}%
    \put(0.45473881,0.09018778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{reminderGraphicalCalculus.pdf}}%
    \put(0.45598004,0.18777219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{reminderGraphicalCalculus.pdf}}%
    \put(0.45770465,0.2360749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Z$\end{tabular}}}}%
    \put(0.46875339,0.16215101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{reminderGraphicalCalculus.pdf}}%
    \put(0.55122804,0.15775752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$gf$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{reminderGraphicalCalculus.pdf}}%
    \put(0.55625238,0.11948531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{reminderGraphicalCalculus.pdf}}%
    \put(0.55921822,0.20600677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Z$\end{tabular}}}}%
    \put(0.49948814,0.15973066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{reminderGraphicalCalculus.pdf}}%
    \put(0.67815025,0.15868882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{reminderGraphicalCalculus.pdf}}%
    \put(0.67690911,0.12047009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X'}$\end{tabular}}}}%
    \put(0.67987485,0.20699153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Y'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{reminderGraphicalCalculus.pdf}}%
    \put(0.72055431,0.15868882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{reminderGraphicalCalculus.pdf}}%
    \put(0.71931303,0.12047009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.72227891,0.20699153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{reminderGraphicalCalculus.pdf}}%
    \put(0.80367603,0.15881801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g \otimes f$\end{tabular}}}}%
    \put(0.75821154,0.15972789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{reminderGraphicalCalculus.pdf}}%
    \put(0.80412126,0.12047009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{reminderGraphicalCalculus.pdf}}%
    \put(0.84652542,0.12047009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{reminderGraphicalCalculus.pdf}}%
    \put(0.80708709,0.20699153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Y'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{reminderGraphicalCalculus.pdf}}%
    \put(0.8494914,0.20699153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{reminderGraphicalCalculus.pdf}}%
    \put(0.93088827,0.15881801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g \otimes f$\end{tabular}}}}%
    \put(0.88671099,0.16003078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{reminderGraphicalCalculus.pdf}}%
    \put(0.93216638,0.1187285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X' \otimes X}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{reminderGraphicalCalculus.pdf}}%
    \put(0.93142178,0.20790019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Y' \otimes Y}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> reminderGraphicalCalculusModuleCat.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reminderGraphicalCalculusModuleCat.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{391.25373511bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.11700027)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{reminderGraphicalCalculusModuleCat.pdf}}%
    \put(0.02471239,0.04534283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$= \mathrm{id}_M$\end{tabular}}}}%
    \put(0.00606985,0.08094493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{blue}{$_M$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{reminderGraphicalCalculusModuleCat.pdf}}%
    \put(0.184315,0.04700319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{blue}{$f$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{reminderGraphicalCalculusModuleCat.pdf}}%
    \put(0.18291224,0.00260013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{blue}{$_M$}\end{tabular}}}}%
    \put(0.18626408,0.10377121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{blue}{$_N$}\end{tabular}}}}%
    \put(0.22634329,0.04522656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$= (f : M \to N)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{reminderGraphicalCalculusModuleCat.pdf}}%
    \put(0.5293595,0.0470032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{reminderGraphicalCalculusModuleCat.pdf}}%
    \put(0.52812808,0.00192767){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.53130862,0.10159242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{reminderGraphicalCalculusModuleCat.pdf}}%
    \put(0.57728236,0.0470032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{blue}{$f$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{reminderGraphicalCalculusModuleCat.pdf}}%
    \put(0.57587955,0.00381037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{blue}{$_M$}\end{tabular}}}}%
    \put(0.57923148,0.10159242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{blue}{$_N$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{reminderGraphicalCalculusModuleCat.pdf}}%
    \put(0.67413183,0.04697806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{blue}{$g \triangleright f$}\end{tabular}}}}%
    \put(0.6198407,0.0481775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{reminderGraphicalCalculusModuleCat.pdf}}%
    \put(0.67172549,0.00192767){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{reminderGraphicalCalculusModuleCat.pdf}}%
    \put(0.71964846,0.00381036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{blue}{$_M$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{reminderGraphicalCalculusModuleCat.pdf}}%
    \put(0.67507727,0.10159242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{reminderGraphicalCalculusModuleCat.pdf}}%
    \put(0.72300046,0.10159242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{blue}{$_N$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{reminderGraphicalCalculusModuleCat.pdf}}%
    \put(0.81704483,0.04714921){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{blue}{$g \triangleright f$}\end{tabular}}}}%
    \put(0.76506398,0.04851982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{reminderGraphicalCalculusModuleCat.pdf}}%
    \put(0.82122756,0.00372479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{blue}{$_{X \triangleright M}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{reminderGraphicalCalculusModuleCat.pdf}}%
    \put(0.82877257,0.10159243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{blue}{$_{Y \triangleright N}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%

